The matching problem between functional shapes via a BV penalty term: a $\Gamma$-convergence result

This paper proves a $\Gamma$-convergence result for the discrete energy (to the continuous one) of the matching problem for signals defined on surfaces. In particular, we highlight some geometric properties that must be guaranteed in the discretization process to ensure the convergence of minimizers. The proof is given in the framework of functional shapes introduced in \cite{ABN}. In particular, we consider a varifold-type attachment term, and a $BV$ penalty term is used instead of the original $L^2$ norm.

==> ext2.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[axis lines=none,
	axis equal=true,
view={27}{20},
after end axis/.code={
		\draw[dashed] (snu) -- (X) node[above] {$\Ext(x,s,t)$};
		\filldraw (X) circle (1pt);
		\draw[dashed] (tn) --  (X);
		\draw[gray] (tmin) -- (tmax) node[left]{$t$};
		\draw[gray] (X0) -- (smax)  node[right]{$s$};
   		\draw[thick,->] (X0) node[left]{$x$}  -- (n)node[below left] {$\bfn_X(x)$} ;
		\draw[thick,->] (X0) -- (nu)node[below right] {$\nu(x)$} ;
	},
,rotate=10,]
    \addplot3[patch,patch refines=4,
	    mesh,
		patch type=biquadratic] 
    table[z expr=.2*x^2-.2*y^2]
    {
        x  y
        -2 -2
        1  -2
        1  2
        -2 2
        0  -2
        2  0
        0  2
        -2 0
        0  0
    };
 \def\t{.6};
    \def\s{.75};
    \def\tmin{-1};
    \def\tmax{1};
    \def\smax{1};
    		\coordinate (X0) at (axis cs:2,0, 4/5 );
    		\coordinate (n) at (axis cs:2-4/5*1.113552873/2,0, 4/5+1*1.113552873/2 );
		\coordinate (tn) at (axis cs:2-4/5*\t,0, 4/5+1*\t );
		\coordinate (nu) at (axis cs:2+1*1.113552873/2,0,4/5+4/5*1.113552873/2);
		\coordinate (snu) at (axis cs:2+1*\s,0,4/5+4/5*\s);
		\coordinate (X) at (axis cs:2-4/5*\t+1*\s,0, 4/5+1*\t +4/5*\s);
		\coordinate (smax) at (axis cs:2+1*\smax,0,4/5+4/5*\smax);
		\coordinate (tmin) at (axis cs:2-4/5*\tmin,0, 4/5+1*\tmin );
		\coordinate (tmax) at (axis cs:2-4/5*\tmax,0, 4/5+1*\tmax );


   \end{axis}



\end{tikzpicture}


==> extneg2.tex <==
\begin{tikzpicture}[scale=.8]
\begin{axis}[axis lines=none,
	axis equal=true,
view={27}{20},
after end axis/.code={
	\filldraw[opacity=0] (Xx)  node[above, opacity=0] {$\Ext(x,s,t)$} circle (1pt);
		\draw[gray] (tmin) -- (tmax) node[left]{$t$};
		\draw[thick,->] (axis cs:2,0,4/5)(X00)  -- (n)node[left] {$\bfn_{X_0}(x_0)$} ;
		\filldraw (X)  node[right] {$\Ext(x,s,t)$} circle (1pt);
		\draw[thick,->] (X0)  node[left]{$x$} -- (nu)node[below right] {$\nu(x)$} ;
	},rotate=10,
]

 \def\t{.6};
    \def\s{-2};
    \def\tmin{-1};
    \def\tmax{1.5};
    \def\smax{-2.5};
    		\coordinate (X0) at (axis cs:2,0, 4/5 );
    		\coordinate (X00) at (axis cs:0,0, 0 );
    		\coordinate (n) at (axis cs:0,0,1/2 );
		\coordinate (tn) at (axis cs:2-4/5*\t,0, 4/5+1*\t );
		\coordinate (nu) at (axis cs:2+1*1.113552873/2,0,4/5+4/5*1.113552873/2);
		\coordinate (snu) at (axis cs:2+1*\s,0,4/5+4/5*\s);
		\coordinate (X) at (axis cs:0,0,1.2);
		\coordinate (smax) at (axis cs:2+1*\smax,0,4/5+4/5*\smax);
		\coordinate (tmin) at (axis cs:0,0,\tmin );
		\coordinate (tmax) at (axis cs:0,0,\tmax);


		\filldraw[gray] (snu) circle (1pt);
		\draw[thick,dashed] (snu) node[right]{$x+s\nu(x)$} -- (X00)node[left] {$x_0$} ;
		\draw[gray] (X0) -- (smax)  node[left]{$s$};
		\filldraw (X00) circle (1pt);
		%\draw[thick,->] (X0) node[left]{$x$} -- (axis cs:2+1/2,0,4/5+4/10)node[right] {$\nu(x)$} ;
    \addplot3[patch,patch refines=4,
		mesh,
		%shader=faceted interp,
		patch type=biquadratic,
	    fill opacity=.25,
	    opacity=.25,
	] 
    table[z expr=.2*x^2-.2*y^2]
    {
        x  y
        -2 -2
        1  -2
        1  2
        -2 2
        0  -2
        2  0
        0  2
        -2 0
        0  0
    };

 \def\tp{.6};
    \def\sp{.75};
		\coordinate (Xx) at (axis cs:2-4/5*\tp+1*\sp,0, 4/5+1*\tp +4/5*\sp);
   \end{axis}

\end{tikzpicture}



==> notations_triangle.tex <==
\begin{tikzpicture}[scale=.8]
	
		\coordinate (X2) at (0,0,0);
		\coordinate (X1) at (5,0,4);
		\coordinate (X3) at (0,0,5);
	
		\coordinate (X12) at (2.5,0,2);
		\coordinate (X13) at (2.5,0,4.5);
		\coordinate (X23) at (0,0,2.5);

		\draw[dashed] (X1) node[right] {$v^k_1$} -- (X23) node[left] {$v^k_{23}$} ;
		\draw[dashed] (X2) node[above] {$v^k_2$} -- (X13) node[below] {$v^k_{13}$} ;
		\draw[dashed] (X3)  node[left] {$v^k_3$}-- (X12) node[above right] {$v^k_{12}$} ;

		\draw[thick,fill=blue,fill opacity=.2] (X1) -- (X2) -- (X3)  -- cycle;
		%\draw[thick,red] (X4)  node[above right] {$v^k_4$}-- (X5) node[below left] {$v^k_5$};

		\node[above right] at (5/3,0,3) {$v_0^k$};

\end{tikzpicture}


